Embedding Geometry Shapes LLM Routing: Tracing Failure Modes and Improving Generalization

With the growing number of LLMs available, selecting which one to use for a prompt has become a key question. A large part of the routing literature relies on semantically embedding prompts into a vector space and then applying a lightweight classifier to the embedded representations. These methods perform robustly in-distribution but they struggle to generalize to unseen tasks. By studying the geometry of semantic embeddings, we trace a clear failure mode: features that determine the neighbors of unseen prompts are an unreliable proxy for LLM selection. We therefore replace the semantic embedding with the following map: we run a partial forward pass of Qwen2.5-7B-Instruct on the prompt and use the hidden state of its last token at a deep layer as the representation. When applying kNN and other simple classifiers to this new representation, we obtain a clear result in generalization: on average across cost penalties, their performance improves. Moreover, kNN and another simple classifier that we propose outperform every evaluated semantic-embedding baseline. Our two simple methods also beat a recent SoTA hidden-states based router on RouterBench.

==> (inline-0) <==
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
Method / $\lambda$ & 0 & 1 & 2 & 5 & 10 & Mean \\[2pt]
\midrule
\resultlabel{GTE / Avengers-Pro} & \resultci{0.7913}{0.7869}{0.7957} & \resultci{0.7888}{0.7844}{0.7932} & \resultci{0.7863}{0.7819}{0.7907} & \resultci{0.7788}{0.7744}{0.7833} & \resultci{0.7664}{0.7618}{0.7709} & \resultci{0.7176}{0.7134}{0.7219} \\[2pt]
\resultlabel{GTE / Best single model} & \resultci{0.7922}{0.7879}{0.7967} & \resultci{0.7890}{0.7846}{0.7934} & \resultci{0.7857}{0.7813}{0.7902} & \resultci{0.7759}{0.7715}{0.7805} & \resultci{0.7596}{0.7550}{0.7641} & \resultci{0.6994}{0.6951}{0.7035} \\[2pt]
\resultlabel{GTE / Family lookup} & \resultci{0.7925}{0.7880}{0.7969} & \resultci{0.7895}{0.7850}{0.7939} & \resultci{0.7867}{0.7822}{0.7912} & \resultci{0.7785}{0.7739}{0.7830} & \resultci{0.7708}{0.7661}{0.7753} & \resultci{0.7212}{0.7172}{0.7252} \\[2pt]
\resultlabel{GTE / Family-cell lookup} & \resultci{0.7916}{0.7870}{0.7960} & \resultci{0.7884}{0.7839}{0.7929} & \resultci{0.7855}{0.7810}{0.7900} & \resultci{0.7775}{0.7730}{0.7820} & \resultci{0.7697}{0.7650}{0.7742} & \resultci{0.7229}{0.7187}{0.7271} \\[2pt]
\resultlabel{GTE / KM-Prox} & \resultci{0.7936}{0.7892}{0.7980} & \resultci{0.7906}{0.7861}{0.7950} & \resultci{0.7876}{0.7831}{0.7920} & \resultci{0.7799}{0.7754}{0.7843} & \resultci{0.7733}{0.7687}{0.7779} & \resultci{0.7287}{0.7246}{0.7329} \\[2pt]
\resultlabel{GTE / KM-Prox (validated)} & \resultci{0.7949}{0.7904}{0.7993} & \resultci{0.7914}{0.7870}{0.7960} & \resultci{0.7884}{0.7840}{0.7928} & \resultci{0.7807}{0.7762}{0.7852} & \resultci{0.7735}{0.7690}{0.7780} & \resultci{0.7289}{0.7248}{0.7330} \\[2pt]
\resultlabel{GTE / MLP} & \resultci{0.7934}{0.7889}{0.7978} & \resultci{0.7876}{0.7832}{0.7919} & \resultci{0.7859}{0.7816}{0.7904} & \resultci{0.7764}{0.7721}{0.7809} & \resultci{0.7668}{0.7623}{0.7710} & \resultci{0.7245}{0.7205}{0.7285} \\[2pt]
\resultlabel{GTE / Realized oracle} & \resultci{0.9194}{0.9170}{0.9219} & \resultci{0.9192}{0.9167}{0.9216} & \resultci{0.9189}{0.9165}{0.9214} & \resultci{0.9182}{0.9158}{0.9207} & \resultci{0.9170}{0.9146}{0.9195} & \resultci{0.9033}{0.9008}{0.9059} \\[2pt]
\resultlabel{GTE / Ridge} & \resultci{0.7941}{0.7898}{0.7984} & \resultci{0.7913}{0.7871}{0.7956} & \resultci{0.7884}{0.7841}{0.7928} & \resultci{0.7806}{0.7761}{0.7850} & \resultci{0.7731}{0.7685}{0.7776} & \resultci{0.7290}{0.7249}{0.7332} \\[2pt]
\resultlabel{GTE / Family Adaptation} & \resultci{0.7925}{0.7881}{0.7969} & \resultci{0.7898}{0.7853}{0.7942} & \resultci{0.7867}{0.7822}{0.7912} & \resultci{0.7785}{0.7740}{0.7830} & \resultci{0.7707}{0.7661}{0.7752} & \resultci{0.7211}{0.7171}{0.7251} \\[2pt]
\resultlabel{GTE / Validated kNN} & \resultci{0.7935}{0.7890}{0.7978} & \resultci{0.7905}{0.7861}{0.7948} & \resultci{0.7876}{0.7831}{0.7919} & \resultci{0.7807}{0.7762}{0.7851} & \resultci{0.7736}{0.7690}{0.7782} & \resultci{0.7294}{0.7252}{0.7336} \\[2pt]
\resultlabel{GTE / kNN-100} & \resultci{0.7925}{0.7882}{0.7969} & \resultci{0.7899}{0.7855}{0.7942} & \resultci{0.7871}{0.7828}{0.7915} & \resultci{0.7798}{0.7753}{0.7841} & \resultci{0.7722}{0.7676}{0.7767} & \resultci{0.7282}{0.7240}{0.7325} \\[2pt]
\resultlabel{Qwen L21 / Avengers-Pro} & \resultci{0.7928}{0.7885}{0.7971} & \resultci{0.7903}{0.7859}{0.7946} & \resultci{0.7873}{0.7829}{0.7917} & \resultci{0.7796}{0.7751}{0.7839} & \resultci{0.7669}{0.7624}{0.7713} & \resultci{0.7173}{0.7130}{0.7216} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox} & \resultci{0.7925}{0.7880}{0.7969} & \resultci{0.7898}{0.7853}{0.7942} & \resultci{0.7870}{0.7825}{0.7915} & \resultci{0.7787}{0.7742}{0.7832} & \resultci{0.7705}{0.7659}{0.7751} & \resultci{0.7252}{0.7212}{0.7292} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox (validated)} & \resultci{0.7928}{0.7884}{0.7972} & \resultci{0.7898}{0.7854}{0.7943} & \resultci{0.7871}{0.7827}{0.7916} & \resultci{0.7790}{0.7746}{0.7835} & \resultci{0.7729}{0.7684}{0.7773} & \resultci{0.7301}{0.7260}{0.7341} \\[2pt]
\resultlabel{Qwen L21 / MLP} & \resultci{0.7906}{0.7863}{0.7948} & \resultci{0.7864}{0.7820}{0.7906} & \resultci{0.7853}{0.7809}{0.7895} & \resultci{0.7783}{0.7738}{0.7827} & \resultci{0.7668}{0.7623}{0.7712} & \resultci{0.7299}{0.7256}{0.7339} \\[2pt]
\resultlabel{Qwen L21 / Ridge} & \resultci{0.7965}{0.7921}{0.8009} & \resultci{0.7935}{0.7891}{0.7979} & \resultci{0.7906}{0.7862}{0.7950} & \resultci{0.7832}{0.7788}{0.7876} & \resultci{0.7750}{0.7704}{0.7794} & \resultci{0.7358}{0.7317}{0.7400} \\[2pt]
\resultlabel{Qwen L21 / Family Adaptation} & \resultci{0.7926}{0.7881}{0.7971} & \resultci{0.7898}{0.7853}{0.7942} & \resultci{0.7867}{0.7822}{0.7912} & \resultci{0.7785}{0.7739}{0.7830} & \resultci{0.7707}{0.7661}{0.7753} & \resultci{0.7217}{0.7177}{0.7258} \\[2pt]
\resultlabel{Qwen L21 / Validated kNN} & \resultci{0.7962}{0.7917}{0.8005} & \resultci{0.7935}{0.7891}{0.7979} & \resultci{0.7907}{0.7862}{0.7950} & \resultci{0.7836}{0.7790}{0.7880} & \resultci{0.7762}{0.7716}{0.7807} & \resultci{0.7360}{0.7318}{0.7402} \\[2pt]
\resultlabel{Qwen L21 / kNN-100} & \resultci{0.7952}{0.7908}{0.7995} & \resultci{0.7921}{0.7876}{0.7964} & \resultci{0.7898}{0.7853}{0.7941} & \resultci{0.7827}{0.7781}{0.7872} & \resultci{0.7750}{0.7704}{0.7795} & \resultci{0.7352}{0.7309}{0.7394} \\[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrr@{}}
\toprule
Method / $\lambda$ & 20 & 30 & 50 & 75 & Mean \\[2pt]
\midrule
\resultlabel{GTE / Avengers-Pro} & \resultci{0.7407}{0.7360}{0.7453} & \resultci{0.7188}{0.7139}{0.7237} & \resultci{0.7022}{0.6974}{0.7071} & \resultci{0.6937}{0.6887}{0.6987} & \resultci{0.7176}{0.7134}{0.7219} \\[2pt]
\resultlabel{GTE / Best single model} & \resultci{0.7269}{0.7221}{0.7316} & \resultci{0.6942}{0.6893}{0.6991} & \resultci{0.6537}{0.6482}{0.6591} & \resultci{0.6490}{0.6435}{0.6545} & \resultci{0.6994}{0.6951}{0.7035} \\[2pt]
\resultlabel{GTE / Family lookup} & \resultci{0.7568}{0.7522}{0.7614} & \resultci{0.7429}{0.7384}{0.7474} & \resultci{0.7157}{0.7109}{0.7204} & \resultci{0.6958}{0.6908}{0.7006} & \resultci{0.7212}{0.7172}{0.7252} \\[2pt]
\resultlabel{GTE / Family-cell lookup} & \resultci{0.7561}{0.7515}{0.7608} & \resultci{0.7424}{0.7378}{0.7470} & \resultci{0.7172}{0.7123}{0.7219} & \resultci{0.6993}{0.6941}{0.7043} & \resultci{0.7229}{0.7187}{0.7271} \\[2pt]
\resultlabel{GTE / KM-Prox} & \resultci{0.7615}{0.7570}{0.7659} & \resultci{0.7508}{0.7461}{0.7554} & \resultci{0.7301}{0.7253}{0.7346} & \resultci{0.7082}{0.7033}{0.7128} & \resultci{0.7287}{0.7246}{0.7329} \\[2pt]
\resultlabel{GTE / KM-Prox (validated)} & \resultci{0.7610}{0.7565}{0.7655} & \resultci{0.7510}{0.7463}{0.7555} & \resultci{0.7313}{0.7266}{0.7359} & \resultci{0.7080}{0.7032}{0.7126} & \resultci{0.7289}{0.7248}{0.7330} \\[2pt]
\resultlabel{GTE / MLP} & \resultci{0.7551}{0.7505}{0.7597} & \resultci{0.7462}{0.7417}{0.7508} & \resultci{0.7282}{0.7236}{0.7329} & \resultci{0.7021}{0.6975}{0.7067} & \resultci{0.7245}{0.7205}{0.7285} \\[2pt]
\resultlabel{GTE / Realized oracle} & \resultci{0.9147}{0.9123}{0.9172} & \resultci{0.9125}{0.9100}{0.9150} & \resultci{0.9084}{0.9059}{0.9109} & \resultci{0.9040}{0.9015}{0.9066} & \resultci{0.9033}{0.9008}{0.9059} \\[2pt]
\resultlabel{GTE / Ridge} & \resultci{0.7622}{0.7575}{0.7667} & \resultci{0.7521}{0.7475}{0.7567} & \resultci{0.7325}{0.7277}{0.7370} & \resultci{0.7073}{0.7026}{0.7120} & \resultci{0.7290}{0.7249}{0.7332} \\[2pt]
\resultlabel{GTE / Family Adaptation} & \resultci{0.7568}{0.7522}{0.7613} & \resultci{0.7427}{0.7381}{0.7473} & \resultci{0.7189}{0.7141}{0.7236} & \resultci{0.6949}{0.6899}{0.6996} & \resultci{0.7211}{0.7171}{0.7251} \\[2pt]
\resultlabel{GTE / Validated kNN} & \resultci{0.7617}{0.7570}{0.7662} & \resultci{0.7508}{0.7461}{0.7553} & \resultci{0.7290}{0.7244}{0.7336} & \resultci{0.7088}{0.7041}{0.7135} & \resultci{0.7294}{0.7252}{0.7336} \\[2pt]
\resultlabel{GTE / kNN-100} & \resultci{0.7604}{0.7558}{0.7650} & \resultci{0.7489}{0.7442}{0.7535} & \resultci{0.7279}{0.7232}{0.7327} & \resultci{0.7072}{0.7024}{0.7121} & \resultci{0.7282}{0.7240}{0.7325} \\[2pt]
\resultlabel{Qwen L21 / Avengers-Pro} & \resultci{0.7363}{0.7317}{0.7407} & \resultci{0.7213}{0.7163}{0.7260} & \resultci{0.7002}{0.6951}{0.7050} & \resultci{0.6772}{0.6719}{0.6821} & \resultci{0.7173}{0.7130}{0.7216} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox} & \resultci{0.7572}{0.7527}{0.7617} & \resultci{0.7498}{0.7452}{0.7543} & \resultci{0.7303}{0.7255}{0.7347} & \resultci{0.7066}{0.7017}{0.7112} & \resultci{0.7252}{0.7212}{0.7292} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox (validated)} & \resultci{0.7615}{0.7567}{0.7659} & \resultci{0.7508}{0.7461}{0.7552} & \resultci{0.7302}{0.7254}{0.7347} & \resultci{0.7109}{0.7063}{0.7156} & \resultci{0.7301}{0.7260}{0.7341} \\[2pt]
\resultlabel{Qwen L21 / MLP} & \resultci{0.7558}{0.7512}{0.7602} & \resultci{0.7457}{0.7412}{0.7501} & \resultci{0.7291}{0.7243}{0.7336} & \resultci{0.7141}{0.7095}{0.7188} & \resultci{0.7299}{0.7256}{0.7339} \\[2pt]
\resultlabel{Qwen L21 / Ridge} & \resultci{0.7648}{0.7601}{0.7692} & \resultci{0.7552}{0.7505}{0.7596} & \resultci{0.7367}{0.7320}{0.7411} & \resultci{0.7188}{0.7141}{0.7234} & \resultci{0.7358}{0.7317}{0.7400} \\[2pt]
\resultlabel{Qwen L21 / Family Adaptation} & \resultci{0.7568}{0.7522}{0.7613} & \resultci{0.7429}{0.7383}{0.7474} & \resultci{0.7219}{0.7173}{0.7264} & \resultci{0.6958}{0.6909}{0.7006} & \resultci{0.7217}{0.7177}{0.7258} \\[2pt]
\resultlabel{Qwen L21 / Validated kNN} & \resultci{0.7645}{0.7597}{0.7690} & \resultci{0.7541}{0.7493}{0.7586} & \resultci{0.7361}{0.7312}{0.7406} & \resultci{0.7178}{0.7130}{0.7225} & \resultci{0.7360}{0.7318}{0.7402} \\[2pt]
\resultlabel{Qwen L21 / kNN-100} & \resultci{0.7640}{0.7592}{0.7684} & \resultci{0.7532}{0.7483}{0.7577} & \resultci{0.7352}{0.7303}{0.7399} & \resultci{0.7166}{0.7116}{0.7214} & \resultci{0.7352}{0.7309}{0.7394} \\[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrr@{}}
\toprule
Method / $\lambda$ & 100 & 150 & 250 & 500 & Mean \\[2pt]
\midrule
\resultlabel{GTE / Avengers-Pro} & \resultci{0.6824}{0.6773}{0.6875} & \resultci{0.6620}{0.6571}{0.6672} & \resultci{0.6376}{0.6325}{0.6427} & \resultci{0.5794}{0.5740}{0.5850} & \resultci{0.7176}{0.7134}{0.7219} \\[2pt]
\resultlabel{GTE / Best single model} & \resultci{0.6443}{0.6388}{0.6498} & \resultci{0.6350}{0.6295}{0.6405} & \resultci{0.6164}{0.6108}{0.6220} & \resultci{0.5697}{0.5641}{0.5754} & \resultci{0.6994}{0.6951}{0.7035} \\[2pt]
\resultlabel{GTE / Family lookup} & \resultci{0.6753}{0.6704}{0.6802} & \resultci{0.6539}{0.6486}{0.6593} & \resultci{0.6292}{0.6238}{0.6348} & \resultci{0.5885}{0.5831}{0.5941} & \resultci{0.7212}{0.7172}{0.7252} \\[2pt]
\resultlabel{GTE / Family-cell lookup} & \resultci{0.6840}{0.6788}{0.6890} & \resultci{0.6598}{0.6547}{0.6650} & \resultci{0.6323}{0.6269}{0.6376} & \resultci{0.5936}{0.5879}{0.5992} & \resultci{0.7229}{0.7187}{0.7271} \\[2pt]
\resultlabel{GTE / KM-Prox} & \resultci{0.6915}{0.6868}{0.6965} & \resultci{0.6660}{0.6609}{0.6712} & \resultci{0.6399}{0.6346}{0.6452} & \resultci{0.6002}{0.5949}{0.6057} & \resultci{0.7287}{0.7246}{0.7329} \\[2pt]
\resultlabel{GTE / KM-Prox (validated)} & \resultci{0.6912}{0.6864}{0.6960} & \resultci{0.6659}{0.6610}{0.6708} & \resultci{0.6391}{0.6339}{0.6441} & \resultci{0.5994}{0.5941}{0.6050} & \resultci{0.7289}{0.7248}{0.7330} \\[2pt]
\resultlabel{GTE / MLP} & \resultci{0.6842}{0.6797}{0.6891} & \resultci{0.6623}{0.6575}{0.6671} & \resultci{0.6343}{0.6293}{0.6392} & \resultci{0.5953}{0.5904}{0.6006} & \resultci{0.7245}{0.7205}{0.7285} \\[2pt]
\resultlabel{GTE / Realized oracle} & \resultci{0.9000}{0.8974}{0.9026} & \resultci{0.8923}{0.8897}{0.8950} & \resultci{0.8772}{0.8744}{0.8800} & \resultci{0.8414}{0.8384}{0.8445} & \resultci{0.9033}{0.9008}{0.9059} \\[2pt]
\resultlabel{GTE / Ridge} & \resultci{0.6893}{0.6846}{0.6943} & \resultci{0.6663}{0.6614}{0.6713} & \resultci{0.6395}{0.6342}{0.6447} & \resultci{0.6005}{0.5952}{0.6061} & \resultci{0.7290}{0.7249}{0.7332} \\[2pt]
\resultlabel{GTE / Family Adaptation} & \resultci{0.6716}{0.6665}{0.6766} & \resultci{0.6539}{0.6486}{0.6594} & \resultci{0.6293}{0.6238}{0.6348} & \resultci{0.5884}{0.5830}{0.5939} & \resultci{0.7211}{0.7171}{0.7251} \\[2pt]
\resultlabel{GTE / Validated kNN} & \resultci{0.6922}{0.6874}{0.6969} & \resultci{0.6702}{0.6653}{0.6752} & \resultci{0.6424}{0.6375}{0.6475} & \resultci{0.6010}{0.5959}{0.6065} & \resultci{0.7294}{0.7252}{0.7336} \\[2pt]
\resultlabel{GTE / kNN-100} & \resultci{0.6911}{0.6862}{0.6962} & \resultci{0.6687}{0.6637}{0.6736} & \resultci{0.6408}{0.6359}{0.6461} & \resultci{0.6004}{0.5952}{0.6060} & \resultci{0.7282}{0.7240}{0.7325} \\[2pt]
\resultlabel{Qwen L21 / Avengers-Pro} & \resultci{0.6721}{0.6671}{0.6771} & \resultci{0.6658}{0.6609}{0.6709} & \resultci{0.6457}{0.6407}{0.6509} & \resultci{0.5897}{0.5846}{0.5952} & \resultci{0.7173}{0.7130}{0.7216} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox} & \resultci{0.6865}{0.6816}{0.6912} & \resultci{0.6575}{0.6522}{0.6628} & \resultci{0.6310}{0.6256}{0.6365} & \resultci{0.5904}{0.5849}{0.5960} & \resultci{0.7252}{0.7212}{0.7292} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox (validated)} & \resultci{0.6953}{0.6902}{0.7002} & \resultci{0.6690}{0.6640}{0.6741} & \resultci{0.6441}{0.6390}{0.6495} & \resultci{0.6074}{0.6022}{0.6129} & \resultci{0.7301}{0.7260}{0.7341} \\[2pt]
\resultlabel{Qwen L21 / MLP} & \resultci{0.6994}{0.6946}{0.7041} & \resultci{0.6807}{0.6757}{0.6855} & \resultci{0.6505}{0.6456}{0.6556} & \resultci{0.6055}{0.6006}{0.6107} & \resultci{0.7299}{0.7256}{0.7339} \\[2pt]
\resultlabel{Qwen L21 / Ridge} & \resultci{0.7045}{0.6998}{0.7093} & \resultci{0.6826}{0.6777}{0.6877} & \resultci{0.6530}{0.6481}{0.6583} & \resultci{0.6113}{0.6062}{0.6168} & \resultci{0.7358}{0.7317}{0.7400} \\[2pt]
\resultlabel{Qwen L21 / Family Adaptation} & \resultci{0.6755}{0.6705}{0.6804} & \resultci{0.6539}{0.6485}{0.6593} & \resultci{0.6292}{0.6238}{0.6347} & \resultci{0.5884}{0.5830}{0.5939} & \resultci{0.7217}{0.7177}{0.7258} \\[2pt]
\resultlabel{Qwen L21 / Validated kNN} & \resultci{0.7046}{0.6997}{0.7095} & \resultci{0.6836}{0.6787}{0.6886} & \resultci{0.6530}{0.6481}{0.6580} & \resultci{0.6141}{0.6089}{0.6194} & \resultci{0.7360}{0.7318}{0.7402} \\[2pt]
\resultlabel{Qwen L21 / kNN-100} & \resultci{0.7038}{0.6988}{0.7087} & \resultci{0.6827}{0.6778}{0.6875} & \resultci{0.6534}{0.6484}{0.6588} & \resultci{0.6140}{0.6088}{0.6194} & \resultci{0.7352}{0.7309}{0.7394} \\[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
Method / $\lambda$ & 0 & 1 & 2 & 5 & 10 & Mean \\[2pt]
\midrule
\resultlabel{GTE / Avengers-Pro} & \resultci{0.7905}{0.7871}{0.7942} & \resultci{0.7873}{0.7839}{0.7910} & \resultci{0.7841}{0.7807}{0.7878} & \resultci{0.7743}{0.7709}{0.7780} & \resultci{0.7581}{0.7547}{0.7618} & \resultci{0.6662}{0.6631}{0.6698} \\[2pt]
\resultlabel{GTE / Best single model} & \resultci{0.7921}{0.7887}{0.7958} & \resultci{0.7889}{0.7854}{0.7926} & \resultci{0.7856}{0.7822}{0.7893} & \resultci{0.7758}{0.7724}{0.7795} & \resultci{0.7596}{0.7561}{0.7632} & \resultci{0.6618}{0.6586}{0.6652} \\[2pt]
\resultlabel{GTE / KM-Prox} & \resultci{0.7921}{0.7887}{0.7958} & \resultci{0.7889}{0.7854}{0.7926} & \resultci{0.7856}{0.7822}{0.7893} & \resultci{0.7758}{0.7724}{0.7795} & \resultci{0.7595}{0.7560}{0.7632} & \resultci{0.6764}{0.6732}{0.6797} \\[2pt]
\resultlabel{GTE / KM-Prox (validated)} & \resultci{0.7921}{0.7887}{0.7958} & \resultci{0.7889}{0.7854}{0.7926} & \resultci{0.7856}{0.7822}{0.7893} & \resultci{0.7758}{0.7724}{0.7795} & \resultci{0.7576}{0.7542}{0.7613} & \resultci{0.6764}{0.6732}{0.6798} \\[2pt]
\resultlabel{GTE / MLP} & \resultci{0.7921}{0.7887}{0.7958} & \resultci{0.7889}{0.7854}{0.7926} & \resultci{0.7856}{0.7822}{0.7893} & \resultci{0.7758}{0.7724}{0.7795} & \resultci{0.7594}{0.7559}{0.7631} & \resultci{0.6755}{0.6722}{0.6789} \\[2pt]
\resultlabel{GTE / Realized oracle} & \resultci{0.9189}{0.9171}{0.9206} & \resultci{0.9186}{0.9169}{0.9203} & \resultci{0.9184}{0.9167}{0.9201} & \resultci{0.9177}{0.9160}{0.9194} & \resultci{0.9166}{0.9148}{0.9182} & \resultci{0.9030}{0.9012}{0.9047} \\[2pt]
\resultlabel{GTE / Ridge} & \resultci{0.7921}{0.7887}{0.7958} & \resultci{0.7889}{0.7854}{0.7926} & \resultci{0.7856}{0.7822}{0.7893} & \resultci{0.7758}{0.7724}{0.7795} & \resultci{0.7596}{0.7561}{0.7632} & \resultci{0.6796}{0.6765}{0.6829} \\[2pt]
\resultlabel{GTE / Family Adaptation} & \resultci{0.7921}{0.7887}{0.7958} & \resultci{0.7889}{0.7854}{0.7926} & \resultci{0.7856}{0.7822}{0.7893} & \resultci{0.7758}{0.7724}{0.7795} & \resultci{0.7625}{0.7588}{0.7664} & \resultci{0.7006}{0.6973}{0.7041} \\[2pt]
\resultlabel{GTE / Validated kNN} & \resultci{0.7913}{0.7879}{0.7950} & \resultci{0.7879}{0.7845}{0.7916} & \resultci{0.7847}{0.7812}{0.7884} & \resultci{0.7746}{0.7712}{0.7783} & \resultci{0.7581}{0.7547}{0.7618} & \resultci{0.6566}{0.6534}{0.6601} \\[2pt]
\resultlabel{GTE / kNN-100} & \resultci{0.7900}{0.7866}{0.7937} & \resultci{0.7864}{0.7831}{0.7902} & \resultci{0.7831}{0.7798}{0.7869} & \resultci{0.7732}{0.7699}{0.7770} & \resultci{0.7563}{0.7529}{0.7601} & \resultci{0.6615}{0.6583}{0.6651} \\[2pt]
\resultlabel{Qwen L21 / Avengers-Pro} & \resultci{0.7914}{0.7880}{0.7951} & \resultci{0.7882}{0.7848}{0.7919} & \resultci{0.7850}{0.7816}{0.7887} & \resultci{0.7754}{0.7720}{0.7791} & \resultci{0.7439}{0.7404}{0.7478} & \resultci{0.6581}{0.6548}{0.6615} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox} & \resultci{0.7921}{0.7886}{0.7957} & \resultci{0.7887}{0.7853}{0.7924} & \resultci{0.7854}{0.7819}{0.7891} & \resultci{0.7754}{0.7719}{0.7791} & \resultci{0.7597}{0.7562}{0.7634} & \resultci{0.7028}{0.6996}{0.7063} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox (validated)} & \resultci{0.7921}{0.7887}{0.7958} & \resultci{0.7889}{0.7854}{0.7926} & \resultci{0.7856}{0.7822}{0.7893} & \resultci{0.7758}{0.7724}{0.7795} & \resultci{0.7660}{0.7623}{0.7697} & \resultci{0.6984}{0.6954}{0.7018} \\[2pt]
\resultlabel{Qwen L21 / MLP} & \resultci{0.7888}{0.7854}{0.7925} & \resultci{0.7855}{0.7821}{0.7892} & \resultci{0.7820}{0.7786}{0.7857} & \resultci{0.7733}{0.7698}{0.7771} & \resultci{0.7593}{0.7558}{0.7630} & \resultci{0.6918}{0.6887}{0.6952} \\[2pt]
\resultlabel{Qwen L21 / Ridge} & \resultci{0.7921}{0.7887}{0.7958} & \resultci{0.7889}{0.7854}{0.7926} & \resultci{0.7856}{0.7822}{0.7893} & \resultci{0.7739}{0.7705}{0.7776} & \resultci{0.7538}{0.7502}{0.7575} & \resultci{0.6902}{0.6871}{0.6936} \\[2pt]
\resultlabel{Qwen L21 / Family Adaptation} & \resultci{0.7921}{0.7887}{0.7958} & \resultci{0.7889}{0.7854}{0.7926} & \resultci{0.7856}{0.7822}{0.7893} & \resultci{0.7759}{0.7724}{0.7796} & \resultci{0.7661}{0.7624}{0.7698} & \resultci{0.7157}{0.7125}{0.7191} \\[2pt]
\resultlabel{Qwen L21 / Validated kNN} & \resultci{0.7910}{0.7875}{0.7946} & \resultci{0.7869}{0.7833}{0.7906} & \resultci{0.7833}{0.7798}{0.7870} & \resultci{0.7713}{0.7677}{0.7751} & \resultci{0.7625}{0.7588}{0.7663} & \resultci{0.7034}{0.7001}{0.7068} \\[2pt]
\resultlabel{Qwen L21 / kNN-100} & \resultci{0.7854}{0.7818}{0.7891} & \resultci{0.7805}{0.7769}{0.7843} & \resultci{0.7771}{0.7734}{0.7809} & \resultci{0.7678}{0.7642}{0.7716} & \resultci{0.7587}{0.7549}{0.7626} & \resultci{0.7007}{0.6972}{0.7043} \\[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrr@{}}
\toprule
Method / $\lambda$ & 20 & 30 & 50 & 75 & Mean \\[2pt]
\midrule
\resultlabel{GTE / Avengers-Pro} & \resultci{0.7250}{0.7216}{0.7288} & \resultci{0.6259}{0.6219}{0.6303} & \resultci{0.5724}{0.5684}{0.5769} & \resultci{0.5119}{0.5077}{0.5163} & \resultci{0.6662}{0.6631}{0.6698} \\[2pt]
\resultlabel{GTE / Best single model} & \resultci{0.7270}{0.7235}{0.7306} & \resultci{0.6484}{0.6445}{0.6526} & \resultci{0.5445}{0.5399}{0.5489} & \resultci{0.4959}{0.4911}{0.5002} & \resultci{0.6618}{0.6586}{0.6652} \\[2pt]
\resultlabel{GTE / KM-Prox} & \resultci{0.7267}{0.7232}{0.7304} & \resultci{0.6935}{0.6901}{0.6972} & \resultci{0.6267}{0.6233}{0.6305} & \resultci{0.5481}{0.5443}{0.5520} & \resultci{0.6764}{0.6732}{0.6797} \\[2pt]
\resultlabel{GTE / KM-Prox (validated)} & \resultci{0.7243}{0.7208}{0.7281} & \resultci{0.6923}{0.6888}{0.6961} & \resultci{0.6292}{0.6256}{0.6330} & \resultci{0.5527}{0.5489}{0.5567} & \resultci{0.6764}{0.6732}{0.6798} \\[2pt]
\resultlabel{GTE / MLP} & \resultci{0.7216}{0.7180}{0.7254} & \resultci{0.6778}{0.6741}{0.6816} & \resultci{0.5894}{0.5853}{0.5936} & \resultci{0.5258}{0.5212}{0.5302} & \resultci{0.6755}{0.6722}{0.6789} \\[2pt]
\resultlabel{GTE / Realized oracle} & \resultci{0.9142}{0.9125}{0.9159} & \resultci{0.9120}{0.9103}{0.9138} & \resultci{0.9080}{0.9063}{0.9098} & \resultci{0.9037}{0.9019}{0.9054} & \resultci{0.9030}{0.9012}{0.9047} \\[2pt]
\resultlabel{GTE / Ridge} & \resultci{0.7269}{0.7234}{0.7306} & \resultci{0.6907}{0.6873}{0.6944} & \resultci{0.5392}{0.5347}{0.5438} & \resultci{0.6054}{0.6009}{0.6099} & \resultci{0.6796}{0.6765}{0.6829} \\[2pt]
\resultlabel{GTE / Family Adaptation} & \resultci{0.7357}{0.7319}{0.7397} & \resultci{0.7114}{0.7074}{0.7154} & \resultci{0.6815}{0.6773}{0.6858} & \resultci{0.6646}{0.6603}{0.6690} & \resultci{0.7006}{0.6973}{0.7041} \\[2pt]
\resultlabel{GTE / Validated kNN} & \resultci{0.7248}{0.7214}{0.7285} & \resultci{0.6907}{0.6872}{0.6944} & \resultci{0.6021}{0.5983}{0.6061} & \resultci{0.5310}{0.5270}{0.5353} & \resultci{0.6566}{0.6534}{0.6601} \\[2pt]
\resultlabel{GTE / kNN-100} & \resultci{0.7225}{0.7192}{0.7263} & \resultci{0.6881}{0.6846}{0.6919} & \resultci{0.6225}{0.6188}{0.6264} & \resultci{0.5491}{0.5453}{0.5535} & \resultci{0.6615}{0.6583}{0.6651} \\[2pt]
\resultlabel{Qwen L21 / Avengers-Pro} & \resultci{0.7127}{0.7091}{0.7166} & \resultci{0.6800}{0.6764}{0.6841} & \resultci{0.6210}{0.6173}{0.6251} & \resultci{0.5499}{0.5460}{0.5543} & \resultci{0.6581}{0.6548}{0.6615} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox} & \resultci{0.7287}{0.7251}{0.7324} & \resultci{0.6991}{0.6955}{0.7028} & \resultci{0.6805}{0.6768}{0.6844} & \resultci{0.6681}{0.6644}{0.6722} & \resultci{0.7028}{0.6996}{0.7063} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox (validated)} & \resultci{0.7349}{0.7314}{0.7388} & \resultci{0.7249}{0.7214}{0.7288} & \resultci{0.6953}{0.6916}{0.6991} & \resultci{0.6623}{0.6586}{0.6662} & \resultci{0.6984}{0.6954}{0.7018} \\[2pt]
\resultlabel{Qwen L21 / MLP} & \resultci{0.7224}{0.7189}{0.7262} & \resultci{0.7009}{0.6974}{0.7049} & \resultci{0.6676}{0.6634}{0.6720} & \resultci{0.6539}{0.6496}{0.6584} & \resultci{0.6918}{0.6887}{0.6952} \\[2pt]
\resultlabel{Qwen L21 / Ridge} & \resultci{0.7195}{0.7158}{0.7233} & \resultci{0.7381}{0.7344}{0.7419} & \resultci{0.6982}{0.6944}{0.7021} & \resultci{0.6556}{0.6514}{0.6601} & \resultci{0.6902}{0.6871}{0.6936} \\[2pt]
\resultlabel{Qwen L21 / Family Adaptation} & \resultci{0.7523}{0.7486}{0.7560} & \resultci{0.7385}{0.7348}{0.7423} & \resultci{0.7126}{0.7090}{0.7164} & \resultci{0.6966}{0.6927}{0.7005} & \resultci{0.7157}{0.7125}{0.7191} \\[2pt]
\resultlabel{Qwen L21 / Validated kNN} & \resultci{0.7467}{0.7430}{0.7506} & \resultci{0.7323}{0.7285}{0.7363} & \resultci{0.7042}{0.7004}{0.7081} & \resultci{0.6722}{0.6681}{0.6764} & \resultci{0.7034}{0.7001}{0.7068} \\[2pt]
\resultlabel{Qwen L21 / kNN-100} & \resultci{0.7439}{0.7401}{0.7478} & \resultci{0.7279}{0.7240}{0.7319} & \resultci{0.6994}{0.6954}{0.7037} & \resultci{0.6691}{0.6648}{0.6735} & \resultci{0.7007}{0.6972}{0.7043} \\[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrr@{}}
\toprule
Method / $\lambda$ & 100 & 150 & 250 & 500 & Mean \\[2pt]
\midrule
\resultlabel{GTE / Avengers-Pro} & \resultci{0.6037}{0.5995}{0.6083} & \resultci{0.5994}{0.5948}{0.6041} & \resultci{0.5800}{0.5754}{0.5846} & \resultci{0.5483}{0.5437}{0.5529} & \resultci{0.6662}{0.6631}{0.6698} \\[2pt]
\resultlabel{GTE / Best single model} & \resultci{0.5983}{0.5936}{0.6028} & \resultci{0.5884}{0.5836}{0.5928} & \resultci{0.6167}{0.6124}{0.6212} & \resultci{0.4822}{0.4776}{0.4870} & \resultci{0.6618}{0.6586}{0.6652} \\[2pt]
\resultlabel{GTE / KM-Prox} & \resultci{0.4796}{0.4755}{0.4837} & \resultci{0.6351}{0.6308}{0.6397} & \resultci{0.6139}{0.6094}{0.6185} & \resultci{0.5669}{0.5624}{0.5715} & \resultci{0.6764}{0.6732}{0.6797} \\[2pt]
\resultlabel{GTE / KM-Prox (validated)} & \resultci{0.4747}{0.4706}{0.4790} & \resultci{0.6347}{0.6302}{0.6391} & \resultci{0.6163}{0.6119}{0.6208} & \resultci{0.5690}{0.5646}{0.5735} & \resultci{0.6764}{0.6732}{0.6798} \\[2pt]
\resultlabel{GTE / MLP} & \resultci{0.6171}{0.6126}{0.6218} & \resultci{0.6120}{0.6075}{0.6167} & \resultci{0.5921}{0.5876}{0.5966} & \resultci{0.5432}{0.5385}{0.5479} & \resultci{0.6755}{0.6722}{0.6789} \\[2pt]
\resultlabel{GTE / Realized oracle} & \resultci{0.8997}{0.8979}{0.9015} & \resultci{0.8921}{0.8903}{0.8939} & \resultci{0.8771}{0.8751}{0.8789} & \resultci{0.8414}{0.8393}{0.8435} & \resultci{0.9030}{0.9012}{0.9047} \\[2pt]
\resultlabel{GTE / Ridge} & \resultci{0.6336}{0.6292}{0.6382} & \resultci{0.6168}{0.6123}{0.6214} & \resultci{0.5994}{0.5949}{0.6040} & \resultci{0.5202}{0.5155}{0.5250} & \resultci{0.6796}{0.6765}{0.6829} \\[2pt]
\resultlabel{GTE / Family Adaptation} & \resultci{0.6544}{0.6498}{0.6590} & \resultci{0.6248}{0.6204}{0.6294} & \resultci{0.5973}{0.5929}{0.6020} & \resultci{0.5332}{0.5286}{0.5381} & \resultci{0.7006}{0.6973}{0.7041} \\[2pt]
\resultlabel{GTE / Validated kNN} & \resultci{0.4683}{0.4638}{0.4730} & \resultci{0.5252}{0.5201}{0.5304} & \resultci{0.5537}{0.5489}{0.5582} & \resultci{0.5433}{0.5388}{0.5480} & \resultci{0.6566}{0.6534}{0.6601} \\[2pt]
\resultlabel{GTE / kNN-100} & \resultci{0.5057}{0.5013}{0.5102} & \resultci{0.5320}{0.5270}{0.5370} & \resultci{0.5560}{0.5513}{0.5605} & \resultci{0.5353}{0.5307}{0.5398} & \resultci{0.6615}{0.6583}{0.6651} \\[2pt]
\resultlabel{Qwen L21 / Avengers-Pro} & \resultci{0.4688}{0.4646}{0.4735} & \resultci{0.5908}{0.5864}{0.5954} & \resultci{0.5479}{0.5434}{0.5525} & \resultci{0.4997}{0.4952}{0.5044} & \resultci{0.6581}{0.6548}{0.6615} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox} & \resultci{0.6354}{0.6317}{0.6393} & \resultci{0.6367}{0.6323}{0.6413} & \resultci{0.6168}{0.6124}{0.6213} & \resultci{0.5695}{0.5649}{0.5740} & \resultci{0.7028}{0.6996}{0.7063} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox (validated)} & \resultci{0.6220}{0.6180}{0.6261} & \resultci{0.5978}{0.5932}{0.6024} & \resultci{0.6172}{0.6128}{0.6217} & \resultci{0.5169}{0.5122}{0.5215} & \resultci{0.6984}{0.6954}{0.7018} \\[2pt]
\resultlabel{Qwen L21 / MLP} & \resultci{0.6114}{0.6067}{0.6159} & \resultci{0.6148}{0.6103}{0.6193} & \resultci{0.6062}{0.6017}{0.6107} & \resultci{0.5272}{0.5226}{0.5318} & \resultci{0.6918}{0.6887}{0.6952} \\[2pt]
\resultlabel{Qwen L21 / Ridge} & \resultci{0.6154}{0.6112}{0.6199} & \resultci{0.5881}{0.5834}{0.5928} & \resultci{0.5594}{0.5547}{0.5642} & \resultci{0.5043}{0.4997}{0.5092} & \resultci{0.6902}{0.6871}{0.6936} \\[2pt]
\resultlabel{Qwen L21 / Family Adaptation} & \resultci{0.6689}{0.6647}{0.6733} & \resultci{0.6350}{0.6307}{0.6395} & \resultci{0.6191}{0.6147}{0.6235} & \resultci{0.5726}{0.5683}{0.5771} & \resultci{0.7157}{0.7125}{0.7191} \\[2pt]
\resultlabel{Qwen L21 / Validated kNN} & \resultci{0.6462}{0.6420}{0.6504} & \resultci{0.6178}{0.6134}{0.6223} & \resultci{0.5890}{0.5846}{0.5934} & \resultci{0.5405}{0.5360}{0.5451} & \resultci{0.7034}{0.7001}{0.7068} \\[2pt]
\resultlabel{Qwen L21 / kNN-100} & \resultci{0.6462}{0.6418}{0.6508} & \resultci{0.6189}{0.6143}{0.6235} & \resultci{0.5899}{0.5852}{0.5946} & \resultci{0.5441}{0.5394}{0.5487} & \resultci{0.7007}{0.6972}{0.7043} \\[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
Method / $\lambda$ & 0 & 0.5 & 1 & 2 & 5 & Mean \\[2pt]
\midrule
\resultlabel{GTE / Avengers-Pro} & \resultci{0.8648}{0.8612}{0.8683} & \resultci{0.8632}{0.8596}{0.8667} & \resultci{0.8618}{0.8582}{0.8654} & \resultci{0.8593}{0.8558}{0.8628} & \resultci{0.8536}{0.8500}{0.8572} & \resultci{0.8138}{0.8104}{0.8173} \\[2pt]
\resultlabel{GTE / Best single model} & \resultci{0.8434}{0.8395}{0.8471} & \resultci{0.8409}{0.8370}{0.8446} & \resultci{0.8385}{0.8346}{0.8422} & \resultci{0.8336}{0.8296}{0.8373} & \resultci{0.8188}{0.8148}{0.8227} & \resultci{0.7868}{0.7831}{0.7908} \\[2pt]
\resultlabel{GTE / Family lookup} & \resultci{0.8614}{0.8577}{0.8650} & \resultci{0.8596}{0.8559}{0.8632} & \resultci{0.8580}{0.8544}{0.8616} & \resultci{0.8546}{0.8509}{0.8583} & \resultci{0.8504}{0.8464}{0.8543} & \resultci{0.8097}{0.8061}{0.8132} \\[2pt]
\resultlabel{GTE / Family-cell lookup} & \resultci{0.8626}{0.8589}{0.8662} & \resultci{0.8605}{0.8568}{0.8641} & \resultci{0.8591}{0.8554}{0.8627} & \resultci{0.8553}{0.8515}{0.8591} & \resultci{0.8510}{0.8473}{0.8549} & \resultci{0.8122}{0.8088}{0.8158} \\[2pt]
\resultlabel{GTE / KM-Prox} & \resultci{0.8635}{0.8599}{0.8670} & \resultci{0.8620}{0.8585}{0.8655} & \resultci{0.8604}{0.8567}{0.8638} & \resultci{0.8584}{0.8549}{0.8618} & \resultci{0.8532}{0.8495}{0.8569} & \resultci{0.8148}{0.8114}{0.8183} \\[2pt]
\resultlabel{GTE / KM-Prox (validated)} & \resultci{0.8651}{0.8616}{0.8685} & \resultci{0.8642}{0.8606}{0.8676} & \resultci{0.8625}{0.8590}{0.8659} & \resultci{0.8611}{0.8575}{0.8646} & \resultci{0.8548}{0.8512}{0.8585} & \resultci{0.8166}{0.8132}{0.8200} \\[2pt]
\resultlabel{GTE / MLP} & \resultci{0.8577}{0.8543}{0.8611} & \resultci{0.8563}{0.8529}{0.8597} & \resultci{0.8563}{0.8528}{0.8597} & \resultci{0.8543}{0.8508}{0.8578} & \resultci{0.8477}{0.8441}{0.8512} & \resultci{0.8105}{0.8073}{0.8139} \\[2pt]
\resultlabel{GTE / Realized oracle} & \resultci{0.9770}{0.9755}{0.9784} & \resultci{0.9768}{0.9753}{0.9782} & \resultci{0.9766}{0.9751}{0.9780} & \resultci{0.9762}{0.9747}{0.9776} & \resultci{0.9750}{0.9736}{0.9765} & \resultci{0.9605}{0.9590}{0.9620} \\[2pt]
\resultlabel{GTE / Ridge} & \resultci{0.8665}{0.8630}{0.8702} & \resultci{0.8645}{0.8610}{0.8682} & \resultci{0.8627}{0.8591}{0.8663} & \resultci{0.8613}{0.8578}{0.8650} & \resultci{0.8573}{0.8537}{0.8609} & \resultci{0.8179}{0.8147}{0.8214} \\[2pt]
\resultlabel{GTE / Family Adaptation} & \resultci{0.8611}{0.8575}{0.8647} & \resultci{0.8593}{0.8557}{0.8630} & \resultci{0.8575}{0.8538}{0.8611} & \resultci{0.8543}{0.8505}{0.8579} & \resultci{0.8500}{0.8460}{0.8539} & \resultci{0.8093}{0.8057}{0.8128} \\[2pt]
\resultlabel{GTE / Validated kNN} & \resultci{0.8654}{0.8620}{0.8689} & \resultci{0.8642}{0.8607}{0.8676} & \resultci{0.8626}{0.8591}{0.8660} & \resultci{0.8609}{0.8574}{0.8643} & \resultci{0.8562}{0.8526}{0.8598} & \resultci{0.8183}{0.8150}{0.8217} \\[2pt]
\resultlabel{GTE / kNN-100} & \resultci{0.8665}{0.8630}{0.8701} & \resultci{0.8650}{0.8616}{0.8685} & \resultci{0.8636}{0.8602}{0.8672} & \resultci{0.8612}{0.8578}{0.8648} & \resultci{0.8561}{0.8525}{0.8596} & \resultci{0.8187}{0.8154}{0.8222} \\[2pt]
\resultlabel{Qwen L21 / Avengers-Pro} & \resultci{0.8657}{0.8621}{0.8691} & \resultci{0.8640}{0.8604}{0.8675} & \resultci{0.8626}{0.8591}{0.8661} & \resultci{0.8612}{0.8577}{0.8648} & \resultci{0.8558}{0.8522}{0.8594} & \resultci{0.8169}{0.8135}{0.8203} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox} & \resultci{0.8625}{0.8590}{0.8661} & \resultci{0.8611}{0.8575}{0.8647} & \resultci{0.8594}{0.8559}{0.8630} & \resultci{0.8568}{0.8531}{0.8605} & \resultci{0.8516}{0.8478}{0.8554} & \resultci{0.8142}{0.8106}{0.8176} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox (validated)} & \resultci{0.8669}{0.8635}{0.8703} & \resultci{0.8653}{0.8617}{0.8688} & \resultci{0.8639}{0.8603}{0.8674} & \resultci{0.8625}{0.8588}{0.8660} & \resultci{0.8566}{0.8529}{0.8601} & \resultci{0.8189}{0.8155}{0.8223} \\[2pt]
\resultlabel{Qwen L21 / MLP} & \resultci{0.8627}{0.8592}{0.8661} & \resultci{0.8603}{0.8569}{0.8637} & \resultci{0.8590}{0.8557}{0.8623} & \resultci{0.8553}{0.8519}{0.8588} & \resultci{0.8466}{0.8431}{0.8500} & \resultci{0.8128}{0.8096}{0.8162} \\[2pt]
\resultlabel{Qwen L21 / Ridge} & \resultci{0.8686}{0.8652}{0.8721} & \resultci{0.8668}{0.8633}{0.8703} & \resultci{0.8657}{0.8621}{0.8693} & \resultci{0.8634}{0.8598}{0.8669} & \resultci{0.8572}{0.8536}{0.8608} & \resultci{0.8209}{0.8177}{0.8244} \\[2pt]
\resultlabel{Qwen L21 / Family Adaptation} & \resultci{0.8613}{0.8577}{0.8649} & \resultci{0.8596}{0.8559}{0.8632} & \resultci{0.8579}{0.8542}{0.8615} & \resultci{0.8546}{0.8509}{0.8583} & \resultci{0.8502}{0.8463}{0.8542} & \resultci{0.8096}{0.8060}{0.8131} \\[2pt]
\resultlabel{Qwen L21 / Validated kNN} & \resultci{0.8685}{0.8650}{0.8718} & \resultci{0.8669}{0.8633}{0.8702} & \resultci{0.8654}{0.8619}{0.8688} & \resultci{0.8629}{0.8594}{0.8662} & \resultci{0.8576}{0.8540}{0.8609} & \resultci{0.8212}{0.8178}{0.8246} \\[2pt]
\resultlabel{Qwen L21 / kNN-100} & \resultci{0.8676}{0.8640}{0.8711} & \resultci{0.8659}{0.8623}{0.8694} & \resultci{0.8645}{0.8609}{0.8680} & \resultci{0.8623}{0.8587}{0.8657} & \resultci{0.8573}{0.8538}{0.8609} & \resultci{0.8206}{0.8172}{0.8240} \\[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrr@{}}
\toprule
Method / $\lambda$ & 10 & 25 & 50 & 75 & Mean \\[2pt]
\midrule
\resultlabel{GTE / Avengers-Pro} & \resultci{0.8446}{0.8410}{0.8482} & \resultci{0.8337}{0.8298}{0.8375} & \resultci{0.8188}{0.8150}{0.8228} & \resultci{0.8068}{0.8030}{0.8108} & \resultci{0.8138}{0.8104}{0.8173} \\[2pt]
\resultlabel{GTE / Best single model} & \resultci{0.8015}{0.7975}{0.8059} & \resultci{0.7973}{0.7929}{0.8018} & \resultci{0.7889}{0.7845}{0.7934} & \resultci{0.7804}{0.7760}{0.7850} & \resultci{0.7868}{0.7831}{0.7908} \\[2pt]
\resultlabel{GTE / Family lookup} & \resultci{0.8436}{0.8395}{0.8476} & \resultci{0.8269}{0.8229}{0.8310} & \resultci{0.8152}{0.8112}{0.8194} & \resultci{0.8037}{0.7997}{0.8079} & \resultci{0.8097}{0.8061}{0.8132} \\[2pt]
\resultlabel{GTE / Family-cell lookup} & \resultci{0.8448}{0.8411}{0.8488} & \resultci{0.8335}{0.8296}{0.8374} & \resultci{0.8205}{0.8165}{0.8245} & \resultci{0.8063}{0.8024}{0.8104} & \resultci{0.8122}{0.8088}{0.8158} \\[2pt]
\resultlabel{GTE / KM-Prox} & \resultci{0.8466}{0.8429}{0.8504} & \resultci{0.8342}{0.8304}{0.8382} & \resultci{0.8166}{0.8126}{0.8207} & \resultci{0.8056}{0.8016}{0.8097} & \resultci{0.8148}{0.8114}{0.8183} \\[2pt]
\resultlabel{GTE / KM-Prox (validated)} & \resultci{0.8477}{0.8440}{0.8515} & \resultci{0.8370}{0.8332}{0.8408} & \resultci{0.8204}{0.8165}{0.8243} & \resultci{0.8066}{0.8027}{0.8108} & \resultci{0.8166}{0.8132}{0.8200} \\[2pt]
\resultlabel{GTE / MLP} & \resultci{0.8381}{0.8345}{0.8417} & \resultci{0.8274}{0.8237}{0.8313} & \resultci{0.8138}{0.8102}{0.8175} & \resultci{0.8025}{0.7988}{0.8063} & \resultci{0.8105}{0.8073}{0.8139} \\[2pt]
\resultlabel{GTE / Realized oracle} & \resultci{0.9733}{0.9719}{0.9748} & \resultci{0.9696}{0.9682}{0.9711} & \resultci{0.9646}{0.9632}{0.9661} & \resultci{0.9599}{0.9584}{0.9615} & \resultci{0.9605}{0.9590}{0.9620} \\[2pt]
\resultlabel{GTE / Ridge} & \resultci{0.8516}{0.8481}{0.8553} & \resultci{0.8383}{0.8345}{0.8421} & \resultci{0.8214}{0.8177}{0.8254} & \resultci{0.8080}{0.8043}{0.8121} & \resultci{0.8179}{0.8147}{0.8214} \\[2pt]
\resultlabel{GTE / Family Adaptation} & \resultci{0.8432}{0.8391}{0.8472} & \resultci{0.8265}{0.8224}{0.8307} & \resultci{0.8149}{0.8109}{0.8190} & \resultci{0.8034}{0.7994}{0.8076} & \resultci{0.8093}{0.8057}{0.8128} \\[2pt]
\resultlabel{GTE / Validated kNN} & \resultci{0.8499}{0.8464}{0.8536} & \resultci{0.8381}{0.8345}{0.8419} & \resultci{0.8226}{0.8188}{0.8264} & \resultci{0.8104}{0.8066}{0.8144} & \resultci{0.8183}{0.8150}{0.8217} \\[2pt]
\resultlabel{GTE / kNN-100} & \resultci{0.8499}{0.8465}{0.8537} & \resultci{0.8385}{0.8348}{0.8422} & \resultci{0.8231}{0.8193}{0.8269} & \resultci{0.8106}{0.8069}{0.8146} & \resultci{0.8187}{0.8154}{0.8222} \\[2pt]
\resultlabel{Qwen L21 / Avengers-Pro} & \resultci{0.8491}{0.8454}{0.8526} & \resultci{0.8385}{0.8347}{0.8424} & \resultci{0.8228}{0.8190}{0.8268} & \resultci{0.8103}{0.8064}{0.8142} & \resultci{0.8169}{0.8135}{0.8203} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox} & \resultci{0.8460}{0.8421}{0.8499} & \resultci{0.8336}{0.8296}{0.8375} & \resultci{0.8164}{0.8125}{0.8206} & \resultci{0.8051}{0.8012}{0.8094} & \resultci{0.8142}{0.8106}{0.8176} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox (validated)} & \resultci{0.8506}{0.8468}{0.8543} & \resultci{0.8383}{0.8345}{0.8420} & \resultci{0.8215}{0.8177}{0.8254} & \resultci{0.8094}{0.8055}{0.8134} & \resultci{0.8189}{0.8155}{0.8223} \\[2pt]
\resultlabel{Qwen L21 / MLP} & \resultci{0.8365}{0.8330}{0.8402} & \resultci{0.8364}{0.8327}{0.8403} & \resultci{0.8161}{0.8125}{0.8199} & \resultci{0.8047}{0.8010}{0.8088} & \resultci{0.8128}{0.8096}{0.8162} \\[2pt]
\resultlabel{Qwen L21 / Ridge} & \resultci{0.8517}{0.8481}{0.8553} & \resultci{0.8405}{0.8368}{0.8442} & \resultci{0.8257}{0.8219}{0.8295} & \resultci{0.8128}{0.8090}{0.8167} & \resultci{0.8209}{0.8177}{0.8244} \\[2pt]
\resultlabel{Qwen L21 / Family Adaptation} & \resultci{0.8435}{0.8394}{0.8475} & \resultci{0.8268}{0.8228}{0.8310} & \resultci{0.8152}{0.8111}{0.8193} & \resultci{0.8037}{0.7997}{0.8079} & \resultci{0.8096}{0.8060}{0.8131} \\[2pt]
\resultlabel{Qwen L21 / Validated kNN} & \resultci{0.8526}{0.8490}{0.8562} & \resultci{0.8399}{0.8363}{0.8437} & \resultci{0.8241}{0.8204}{0.8279} & \resultci{0.8120}{0.8083}{0.8161} & \resultci{0.8212}{0.8178}{0.8246} \\[2pt]
\resultlabel{Qwen L21 / kNN-100} & \resultci{0.8516}{0.8482}{0.8551} & \resultci{0.8390}{0.8354}{0.8427} & \resultci{0.8232}{0.8194}{0.8271} & \resultci{0.8112}{0.8073}{0.8152} & \resultci{0.8206}{0.8172}{0.8240} \\[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrr@{}}
\toprule
Method / $\lambda$ & 100 & 150 & 250 & 500 & Mean \\[2pt]
\midrule
\resultlabel{GTE / Avengers-Pro} & \resultci{0.7943}{0.7904}{0.7983} & \resultci{0.7731}{0.7693}{0.7773} & \resultci{0.7367}{0.7325}{0.7411} & \resultci{0.6689}{0.6643}{0.6738} & \resultci{0.8138}{0.8104}{0.8173} \\[2pt]
\resultlabel{GTE / Best single model} & \resultci{0.7720}{0.7676}{0.7766} & \resultci{0.7551}{0.7507}{0.7598} & \resultci{0.7214}{0.7168}{0.7262} & \resultci{0.6371}{0.6321}{0.6423} & \resultci{0.7868}{0.7831}{0.7908} \\[2pt]
\resultlabel{GTE / Family lookup} & \resultci{0.7927}{0.7886}{0.7970} & \resultci{0.7709}{0.7667}{0.7753} & \resultci{0.7313}{0.7270}{0.7358} & \resultci{0.6574}{0.6524}{0.6624} & \resultci{0.8097}{0.8061}{0.8132} \\[2pt]
\resultlabel{GTE / Family-cell lookup} & \resultci{0.7955}{0.7915}{0.7998} & \resultci{0.7752}{0.7711}{0.7795} & \resultci{0.7364}{0.7322}{0.7408} & \resultci{0.6584}{0.6536}{0.6635} & \resultci{0.8122}{0.8088}{0.8158} \\[2pt]
\resultlabel{GTE / KM-Prox} & \resultci{0.7948}{0.7908}{0.7989} & \resultci{0.7764}{0.7724}{0.7807} & \resultci{0.7434}{0.7391}{0.7478} & \resultci{0.6780}{0.6735}{0.6832} & \resultci{0.8148}{0.8114}{0.8183} \\[2pt]
\resultlabel{GTE / KM-Prox (validated)} & \resultci{0.7951}{0.7911}{0.7993} & \resultci{0.7766}{0.7726}{0.7809} & \resultci{0.7466}{0.7424}{0.7510} & \resultci{0.6777}{0.6731}{0.6826} & \resultci{0.8166}{0.8132}{0.8200} \\[2pt]
\resultlabel{GTE / MLP} & \resultci{0.7937}{0.7899}{0.7977} & \resultci{0.7746}{0.7706}{0.7787} & \resultci{0.7424}{0.7383}{0.7467} & \resultci{0.6719}{0.6675}{0.6767} & \resultci{0.8105}{0.8073}{0.8139} \\[2pt]
\resultlabel{GTE / Realized oracle} & \resultci{0.9554}{0.9538}{0.9570} & \resultci{0.9467}{0.9451}{0.9484} & \resultci{0.9319}{0.9302}{0.9338} & \resultci{0.9030}{0.9010}{0.9051} & \resultci{0.9605}{0.9590}{0.9620} \\[2pt]
\resultlabel{GTE / Ridge} & \resultci{0.7982}{0.7945}{0.8022} & \resultci{0.7783}{0.7744}{0.7824} & \resultci{0.7447}{0.7406}{0.7490} & \resultci{0.6798}{0.6752}{0.6848} & \resultci{0.8179}{0.8147}{0.8214} \\[2pt]
\resultlabel{GTE / Family Adaptation} & \resultci{0.7923}{0.7882}{0.7966} & \resultci{0.7704}{0.7662}{0.7747} & \resultci{0.7311}{0.7266}{0.7356} & \resultci{0.6571}{0.6521}{0.6622} & \resultci{0.8093}{0.8057}{0.8128} \\[2pt]
\resultlabel{GTE / Validated kNN} & \resultci{0.7993}{0.7955}{0.8033} & \resultci{0.7800}{0.7760}{0.7840} & \resultci{0.7471}{0.7429}{0.7513} & \resultci{0.6816}{0.6770}{0.6865} & \resultci{0.8183}{0.8150}{0.8217} \\[2pt]
\resultlabel{GTE / kNN-100} & \resultci{0.7997}{0.7959}{0.8037} & \resultci{0.7808}{0.7769}{0.7849} & \resultci{0.7471}{0.7430}{0.7512} & \resultci{0.6812}{0.6766}{0.6860} & \resultci{0.8187}{0.8154}{0.8222} \\[2pt]
\resultlabel{Qwen L21 / Avengers-Pro} & \resultci{0.7984}{0.7946}{0.8025} & \resultci{0.7776}{0.7737}{0.7817} & \resultci{0.7380}{0.7337}{0.7423} & \resultci{0.6751}{0.6704}{0.6800} & \resultci{0.8169}{0.8135}{0.8203} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox} & \resultci{0.7941}{0.7902}{0.7984} & \resultci{0.7754}{0.7713}{0.7797} & \resultci{0.7432}{0.7390}{0.7477} & \resultci{0.6788}{0.6741}{0.6840} & \resultci{0.8142}{0.8106}{0.8176} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox (validated)} & \resultci{0.7990}{0.7951}{0.8031} & \resultci{0.7807}{0.7765}{0.7849} & \resultci{0.7490}{0.7446}{0.7533} & \resultci{0.6824}{0.6777}{0.6874} & \resultci{0.8189}{0.8155}{0.8223} \\[2pt]
\resultlabel{Qwen L21 / MLP} & \resultci{0.7937}{0.7901}{0.7977} & \resultci{0.7741}{0.7702}{0.7782} & \resultci{0.7438}{0.7399}{0.7480} & \resultci{0.6777}{0.6732}{0.6824} & \resultci{0.8128}{0.8096}{0.8162} \\[2pt]
\resultlabel{Qwen L21 / Ridge} & \resultci{0.8014}{0.7975}{0.8055} & \resultci{0.7826}{0.7787}{0.7868} & \resultci{0.7502}{0.7462}{0.7546} & \resultci{0.6856}{0.6810}{0.6906} & \resultci{0.8209}{0.8177}{0.8244} \\[2pt]
\resultlabel{Qwen L21 / Family Adaptation} & \resultci{0.7927}{0.7885}{0.7969} & \resultci{0.7707}{0.7666}{0.7751} & \resultci{0.7313}{0.7270}{0.7358} & \resultci{0.6574}{0.6523}{0.6625} & \resultci{0.8096}{0.8060}{0.8131} \\[2pt]
\resultlabel{Qwen L21 / Validated kNN} & \resultci{0.8018}{0.7978}{0.8057} & \resultci{0.7836}{0.7795}{0.7876} & \resultci{0.7522}{0.7480}{0.7563} & \resultci{0.6886}{0.6840}{0.6932} & \resultci{0.8212}{0.8178}{0.8246} \\[2pt]
\resultlabel{Qwen L21 / kNN-100} & \resultci{0.8011}{0.7971}{0.8052} & \resultci{0.7834}{0.7794}{0.7874} & \resultci{0.7517}{0.7476}{0.7559} & \resultci{0.6890}{0.6844}{0.6935} & \resultci{0.8206}{0.8172}{0.8240} \\[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
Method / $\lambda$ & 0 & 0.5 & 1 & 2 & 5 & Mean \\[2pt]
\midrule
\resultlabel{GTE / Avengers-Pro} & \resultci{0.7891}{0.7857}{0.7924} & \resultci{0.7883}{0.7849}{0.7916} & \resultci{0.7875}{0.7841}{0.7908} & \resultci{0.7874}{0.7840}{0.7907} & \resultci{0.7830}{0.7796}{0.7864} & \resultci{0.7439}{0.7408}{0.7470} \\[2pt]
\resultlabel{GTE / Best single model} & \resultci{0.8445}{0.8414}{0.8475} & \resultci{0.8420}{0.8389}{0.8451} & \resultci{0.8040}{0.8008}{0.8070} & \resultci{0.8010}{0.7978}{0.8041} & \resultci{0.7669}{0.7634}{0.7704} & \resultci{0.7575}{0.7544}{0.7604} \\[2pt]
\resultlabel{GTE / KM-Prox} & \resultci{0.7887}{0.7854}{0.7921} & \resultci{0.7873}{0.7840}{0.7906} & \resultci{0.7861}{0.7828}{0.7894} & \resultci{0.7837}{0.7803}{0.7869} & \resultci{0.7808}{0.7774}{0.7841} & \resultci{0.7460}{0.7429}{0.7491} \\[2pt]
\resultlabel{GTE / KM-Prox (validated)} & \resultci{0.7968}{0.7934}{0.8001} & \resultci{0.7948}{0.7914}{0.7981} & \resultci{0.7929}{0.7896}{0.7962} & \resultci{0.7889}{0.7855}{0.7921} & \resultci{0.7765}{0.7731}{0.7798} & \resultci{0.7483}{0.7453}{0.7513} \\[2pt]
\resultlabel{GTE / MLP} & \resultci{0.8088}{0.8055}{0.8121} & \resultci{0.8056}{0.8022}{0.8089} & \resultci{0.8125}{0.8092}{0.8158} & \resultci{0.8071}{0.8037}{0.8104} & \resultci{0.7971}{0.7936}{0.8005} & \resultci{0.7564}{0.7536}{0.7592} \\[2pt]
\resultlabel{GTE / Realized oracle} & \resultci{0.9766}{0.9753}{0.9778} & \resultci{0.9764}{0.9751}{0.9776} & \resultci{0.9762}{0.9750}{0.9774} & \resultci{0.9758}{0.9746}{0.9770} & \resultci{0.9747}{0.9734}{0.9759} & \resultci{0.9601}{0.9588}{0.9613} \\[2pt]
\resultlabel{GTE / Ridge} & \resultci{0.8328}{0.8296}{0.8359} & \resultci{0.8292}{0.8260}{0.8322} & \resultci{0.8256}{0.8225}{0.8288} & \resultci{0.8201}{0.8169}{0.8232} & \resultci{0.8097}{0.8065}{0.8129} & \resultci{0.7674}{0.7645}{0.7703} \\[2pt]
\resultlabel{GTE / Family Adaptation} & \resultci{0.8097}{0.8065}{0.8126} & \resultci{0.8061}{0.8028}{0.8091} & \resultci{0.8021}{0.7989}{0.8052} & \resultci{0.7918}{0.7883}{0.7949} & \resultci{0.7802}{0.7767}{0.7837} & \resultci{0.7603}{0.7573}{0.7632} \\[2pt]
\resultlabel{GTE / Validated kNN} & \resultci{0.8037}{0.8004}{0.8070} & \resultci{0.8020}{0.7988}{0.8053} & \resultci{0.8001}{0.7969}{0.8035} & \resultci{0.7961}{0.7928}{0.7995} & \resultci{0.7846}{0.7813}{0.7879} & \resultci{0.7534}{0.7504}{0.7564} \\[2pt]
\resultlabel{GTE / kNN-100} & \resultci{0.8035}{0.8002}{0.8067} & \resultci{0.8013}{0.7980}{0.8046} & \resultci{0.7994}{0.7962}{0.8026} & \resultci{0.7955}{0.7922}{0.7988} & \resultci{0.7873}{0.7839}{0.7906} & \resultci{0.7529}{0.7498}{0.7559} \\[2pt]
\resultlabel{Qwen L21 / Avengers-Pro} & \resultci{0.8148}{0.8115}{0.8180} & \resultci{0.8143}{0.8110}{0.8175} & \resultci{0.8135}{0.8102}{0.8167} & \resultci{0.8113}{0.8080}{0.8145} & \resultci{0.8118}{0.8085}{0.8153} & \resultci{0.7714}{0.7683}{0.7745} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox} & \resultci{0.8250}{0.8217}{0.8283} & \resultci{0.8221}{0.8188}{0.8253} & \resultci{0.8189}{0.8157}{0.8222} & \resultci{0.8118}{0.8085}{0.8151} & \resultci{0.7829}{0.7795}{0.7864} & \resultci{0.7709}{0.7679}{0.7739} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox (validated)} & \resultci{0.8195}{0.8163}{0.8229} & \resultci{0.8164}{0.8132}{0.8199} & \resultci{0.8134}{0.8102}{0.8169} & \resultci{0.8074}{0.8041}{0.8108} & \resultci{0.8055}{0.8022}{0.8088} & \resultci{0.7764}{0.7734}{0.7795} \\[2pt]
\resultlabel{Qwen L21 / MLP} & \resultci{0.8139}{0.8107}{0.8173} & \resultci{0.8145}{0.8112}{0.8180} & \resultci{0.8080}{0.8046}{0.8114} & \resultci{0.8044}{0.8011}{0.8079} & \resultci{0.7997}{0.7965}{0.8030} & \resultci{0.7667}{0.7639}{0.7696} \\[2pt]
\resultlabel{Qwen L21 / Ridge} & \resultci{0.8103}{0.8070}{0.8135} & \resultci{0.8083}{0.8050}{0.8114} & \resultci{0.8064}{0.8032}{0.8095} & \resultci{0.8027}{0.7994}{0.8058} & \resultci{0.7806}{0.7772}{0.7838} & \resultci{0.7712}{0.7683}{0.7740} \\[2pt]
\resultlabel{Qwen L21 / Family Adaptation} & \resultci{0.8163}{0.8130}{0.8196} & \resultci{0.8129}{0.8095}{0.8161} & \resultci{0.8094}{0.8061}{0.8126} & \resultci{0.8025}{0.7992}{0.8058} & \resultci{0.8070}{0.8035}{0.8103} & \resultci{0.7767}{0.7737}{0.7797} \\[2pt]
\resultlabel{Qwen L21 / Validated kNN} & \resultci{0.8212}{0.8179}{0.8244} & \resultci{0.8177}{0.8143}{0.8208} & \resultci{0.8157}{0.8125}{0.8190} & \resultci{0.8104}{0.8070}{0.8137} & \resultci{0.8050}{0.8018}{0.8083} & \resultci{0.7739}{0.7709}{0.7769} \\[2pt]
\resultlabel{Qwen L21 / kNN-100} & \resultci{0.8243}{0.8212}{0.8275} & \resultci{0.8225}{0.8192}{0.8257} & \resultci{0.8200}{0.8169}{0.8232} & \resultci{0.8170}{0.8137}{0.8202} & \resultci{0.8073}{0.8040}{0.8106} & \resultci{0.7731}{0.7701}{0.7760} \\[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrr@{}}
\toprule
Method / $\lambda$ & 10 & 25 & 50 & 75 & Mean \\[2pt]
\midrule
\resultlabel{GTE / Avengers-Pro} & \resultci{0.7822}{0.7789}{0.7856} & \resultci{0.7799}{0.7765}{0.7832} & \resultci{0.7663}{0.7629}{0.7698} & \resultci{0.7548}{0.7514}{0.7582} & \resultci{0.7439}{0.7408}{0.7470} \\[2pt]
\resultlabel{GTE / Best single model} & \resultci{0.7576}{0.7542}{0.7611} & \resultci{0.7641}{0.7607}{0.7676} & \resultci{0.7546}{0.7511}{0.7581} & \resultci{0.7451}{0.7416}{0.7486} & \resultci{0.7575}{0.7544}{0.7604} \\[2pt]
\resultlabel{GTE / KM-Prox} & \resultci{0.7796}{0.7762}{0.7829} & \resultci{0.7725}{0.7690}{0.7759} & \resultci{0.7579}{0.7543}{0.7614} & \resultci{0.7437}{0.7400}{0.7471} & \resultci{0.7460}{0.7429}{0.7491} \\[2pt]
\resultlabel{GTE / KM-Prox (validated)} & \resultci{0.7657}{0.7622}{0.7690} & \resultci{0.7699}{0.7665}{0.7732} & \resultci{0.7577}{0.7543}{0.7611} & \resultci{0.7443}{0.7409}{0.7478} & \resultci{0.7483}{0.7453}{0.7513} \\[2pt]
\resultlabel{GTE / MLP} & \resultci{0.7908}{0.7873}{0.7940} & \resultci{0.7744}{0.7712}{0.7776} & \resultci{0.7452}{0.7416}{0.7487} & \resultci{0.7354}{0.7318}{0.7389} & \resultci{0.7564}{0.7536}{0.7592} \\[2pt]
\resultlabel{GTE / Realized oracle} & \resultci{0.9730}{0.9717}{0.9742} & \resultci{0.9692}{0.9680}{0.9705} & \resultci{0.9642}{0.9629}{0.9655} & \resultci{0.9595}{0.9582}{0.9608} & \resultci{0.9601}{0.9588}{0.9613} \\[2pt]
\resultlabel{GTE / Ridge} & \resultci{0.7895}{0.7862}{0.7927} & \resultci{0.7667}{0.7633}{0.7701} & \resultci{0.7527}{0.7492}{0.7562} & \resultci{0.7430}{0.7395}{0.7466} & \resultci{0.7674}{0.7645}{0.7703} \\[2pt]
\resultlabel{GTE / Family Adaptation} & \resultci{0.7834}{0.7799}{0.7866} & \resultci{0.7756}{0.7721}{0.7789} & \resultci{0.7648}{0.7613}{0.7681} & \resultci{0.7579}{0.7543}{0.7614} & \resultci{0.7603}{0.7573}{0.7632} \\[2pt]
\resultlabel{GTE / Validated kNN} & \resultci{0.7816}{0.7782}{0.7851} & \resultci{0.7724}{0.7689}{0.7758} & \resultci{0.7596}{0.7562}{0.7630} & \resultci{0.7482}{0.7447}{0.7516} & \resultci{0.7534}{0.7504}{0.7564} \\[2pt]
\resultlabel{GTE / kNN-100} & \resultci{0.7820}{0.7787}{0.7855} & \resultci{0.7734}{0.7698}{0.7767} & \resultci{0.7607}{0.7573}{0.7641} & \resultci{0.7496}{0.7462}{0.7530} & \resultci{0.7529}{0.7498}{0.7559} \\[2pt]
\resultlabel{Qwen L21 / Avengers-Pro} & \resultci{0.8020}{0.7985}{0.8053} & \resultci{0.7948}{0.7914}{0.7982} & \resultci{0.7866}{0.7832}{0.7899} & \resultci{0.7764}{0.7730}{0.7798} & \resultci{0.7714}{0.7683}{0.7745} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox} & \resultci{0.7754}{0.7719}{0.7788} & \resultci{0.7750}{0.7715}{0.7783} & \resultci{0.7650}{0.7615}{0.7683} & \resultci{0.7697}{0.7661}{0.7729} & \resultci{0.7709}{0.7679}{0.7739} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox (validated)} & \resultci{0.8044}{0.8010}{0.8077} & \resultci{0.7747}{0.7712}{0.7779} & \resultci{0.7910}{0.7877}{0.7944} & \resultci{0.7829}{0.7795}{0.7863} & \resultci{0.7764}{0.7734}{0.7795} \\[2pt]
\resultlabel{Qwen L21 / MLP} & \resultci{0.7869}{0.7836}{0.7901} & \resultci{0.7924}{0.7891}{0.7959} & \resultci{0.7522}{0.7486}{0.7556} & \resultci{0.7794}{0.7758}{0.7829} & \resultci{0.7667}{0.7639}{0.7696} \\[2pt]
\resultlabel{Qwen L21 / Ridge} & \resultci{0.7993}{0.7961}{0.8025} & \resultci{0.7897}{0.7864}{0.7928} & \resultci{0.7923}{0.7892}{0.7954} & \resultci{0.7624}{0.7591}{0.7655} & \resultci{0.7712}{0.7683}{0.7740} \\[2pt]
\resultlabel{Qwen L21 / Family Adaptation} & \resultci{0.8085}{0.8050}{0.8117} & \resultci{0.8042}{0.8008}{0.8075} & \resultci{0.7957}{0.7924}{0.7991} & \resultci{0.7873}{0.7839}{0.7906} & \resultci{0.7767}{0.7737}{0.7797} \\[2pt]
\resultlabel{Qwen L21 / Validated kNN} & \resultci{0.7992}{0.7958}{0.8025} & \resultci{0.7991}{0.7957}{0.8025} & \resultci{0.7884}{0.7850}{0.7918} & \resultci{0.7736}{0.7702}{0.7770} & \resultci{0.7739}{0.7709}{0.7769} \\[2pt]
\resultlabel{Qwen L21 / kNN-100} & \resultci{0.8009}{0.7974}{0.8042} & \resultci{0.7946}{0.7911}{0.7979} & \resultci{0.7830}{0.7796}{0.7864} & \resultci{0.7716}{0.7682}{0.7751} & \resultci{0.7731}{0.7701}{0.7760} \\[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrr@{}}
\toprule
Method / $\lambda$ & 100 & 150 & 250 & 500 & Mean \\[2pt]
\midrule
\resultlabel{GTE / Avengers-Pro} & \resultci{0.7423}{0.7390}{0.7458} & \resultci{0.7175}{0.7141}{0.7211} & \resultci{0.6413}{0.6375}{0.6449} & \resultci{0.5510}{0.5469}{0.5550} & \resultci{0.7439}{0.7408}{0.7470} \\[2pt]
\resultlabel{GTE / Best single model} & \resultci{0.7356}{0.7321}{0.7392} & \resultci{0.7166}{0.7131}{0.7203} & \resultci{0.7218}{0.7181}{0.7255} & \resultci{0.5930}{0.5890}{0.5971} & \resultci{0.7575}{0.7544}{0.7604} \\[2pt]
\resultlabel{GTE / KM-Prox} & \resultci{0.7319}{0.7282}{0.7354} & \resultci{0.7123}{0.7086}{0.7159} & \resultci{0.6822}{0.6785}{0.6859} & \resultci{0.5908}{0.5866}{0.5951} & \resultci{0.7460}{0.7429}{0.7491} \\[2pt]
\resultlabel{GTE / KM-Prox (validated)} & \resultci{0.7330}{0.7295}{0.7364} & \resultci{0.7215}{0.7180}{0.7251} & \resultci{0.6907}{0.6870}{0.6944} & \resultci{0.5951}{0.5909}{0.5990} & \resultci{0.7483}{0.7453}{0.7513} \\[2pt]
\resultlabel{GTE / MLP} & \resultci{0.7313}{0.7277}{0.7348} & \resultci{0.7164}{0.7129}{0.7201} & \resultci{0.7218}{0.7181}{0.7255} & \resultci{0.5863}{0.5821}{0.5905} & \resultci{0.7564}{0.7536}{0.7592} \\[2pt]
\resultlabel{GTE / Realized oracle} & \resultci{0.9549}{0.9535}{0.9562} & \resultci{0.9463}{0.9449}{0.9477} & \resultci{0.9316}{0.9300}{0.9330} & \resultci{0.9026}{0.9008}{0.9042} & \resultci{0.9601}{0.9588}{0.9613} \\[2pt]
\resultlabel{GTE / Ridge} & \resultci{0.7339}{0.7304}{0.7375} & \resultci{0.7157}{0.7121}{0.7193} & \resultci{0.7210}{0.7172}{0.7246} & \resultci{0.6364}{0.6322}{0.6404} & \resultci{0.7674}{0.7645}{0.7703} \\[2pt]
\resultlabel{GTE / Family Adaptation} & \resultci{0.7514}{0.7478}{0.7549} & \resultci{0.7380}{0.7345}{0.7416} & \resultci{0.7127}{0.7090}{0.7164} & \resultci{0.6099}{0.6057}{0.6142} & \resultci{0.7603}{0.7573}{0.7632} \\[2pt]
\resultlabel{GTE / Validated kNN} & \resultci{0.7362}{0.7327}{0.7397} & \resultci{0.7143}{0.7109}{0.7177} & \resultci{0.6844}{0.6806}{0.6882} & \resultci{0.6114}{0.6072}{0.6157} & \resultci{0.7534}{0.7504}{0.7564} \\[2pt]
\resultlabel{GTE / kNN-100} & \resultci{0.7379}{0.7345}{0.7413} & \resultci{0.7149}{0.7114}{0.7184} & \resultci{0.6786}{0.6748}{0.6824} & \resultci{0.6037}{0.5996}{0.6080} & \resultci{0.7529}{0.7498}{0.7559} \\[2pt]
\resultlabel{Qwen L21 / Avengers-Pro} & \resultci{0.7662}{0.7628}{0.7696} & \resultci{0.7458}{0.7424}{0.7493} & \resultci{0.7099}{0.7063}{0.7134} & \resultci{0.5803}{0.5760}{0.5844} & \resultci{0.7714}{0.7683}{0.7745} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox} & \resultci{0.7668}{0.7633}{0.7702} & \resultci{0.7521}{0.7485}{0.7556} & \resultci{0.7216}{0.7180}{0.7253} & \resultci{0.6357}{0.6318}{0.6397} & \resultci{0.7709}{0.7679}{0.7739} \\[2pt]
\resultlabel{Qwen L21 / KM-Prox (validated)} & \resultci{0.7662}{0.7628}{0.7697} & \resultci{0.7565}{0.7530}{0.7600} & \resultci{0.7216}{0.7180}{0.7253} & \resultci{0.6339}{0.6299}{0.6378} & \resultci{0.7764}{0.7734}{0.7795} \\[2pt]
\resultlabel{Qwen L21 / MLP} & \resultci{0.7592}{0.7556}{0.7628} & \resultci{0.7440}{0.7404}{0.7475} & \resultci{0.7145}{0.7108}{0.7182} & \resultci{0.5977}{0.5937}{0.6018} & \resultci{0.7667}{0.7639}{0.7696} \\[2pt]
\resultlabel{Qwen L21 / Ridge} & \resultci{0.7701}{0.7667}{0.7733} & \resultci{0.7519}{0.7484}{0.7556} & \resultci{0.7217}{0.7180}{0.7255} & \resultci{0.6299}{0.6258}{0.6339} & \resultci{0.7712}{0.7683}{0.7740} \\[2pt]
\resultlabel{Qwen L21 / Family Adaptation} & \resultci{0.7772}{0.7739}{0.7806} & \resultci{0.7571}{0.7536}{0.7605} & \resultci{0.7210}{0.7173}{0.7247} & \resultci{0.5975}{0.5933}{0.6016} & \resultci{0.7767}{0.7737}{0.7797} \\[2pt]
\resultlabel{Qwen L21 / Validated kNN} & \resultci{0.7629}{0.7595}{0.7663} & \resultci{0.7416}{0.7382}{0.7451} & \resultci{0.7060}{0.7021}{0.7097} & \resultci{0.6200}{0.6160}{0.6241} & \resultci{0.7739}{0.7709}{0.7769} \\[2pt]
\resultlabel{Qwen L21 / kNN-100} & \resultci{0.7606}{0.7571}{0.7641} & \resultci{0.7384}{0.7348}{0.7419} & \resultci{0.6986}{0.6947}{0.7023} & \resultci{0.6119}{0.6079}{0.6160} & \resultci{0.7731}{0.7701}{0.7760} \\[2pt]
\bottomrule
\end{tabular}
